Communication of partial ignorance with qubits

We introduce a class of communication tests where the task is to communicate partial ignorance by means of a physical system. We present a full characterization of the implementations of these tests in the qubit case and partial results for qudits. A peculiar observation is that two physical systems with the same operational dimensions may differ with respect to implementations of these tasks, as is shown to be the case for the qubit and rebit. Finally, we consider the natural question whether some of the communication tests are more difficult than others. A new preordering that we call the ultraweak matrix majorization is presented to answer this question in a theory-independent way.

==> communication_table_qubit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'communication_table_qubit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.55905512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15555556)%
    \put(0.17344907,0.20872735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{communication_table_qubit.pdf}}%
    \put(0.1088849,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{communication_table_qubit.pdf}}%
    \put(0.84831696,0.03461711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(-0.02286751,0.90766127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{communication_table_qubit.pdf}}%
    \put(0.29479404,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{communication_table_qubit.pdf}}%
    \put(0.48070314,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{communication_table_qubit.pdf}}%
    \put(0.66661229,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{communication_table_qubit.pdf}}%
    \put(0.29479404,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{communication_table_qubit.pdf}}%
    \put(0.48070314,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{communication_table_qubit.pdf}}%
    \put(0.66661229,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{communication_table_qubit.pdf}}%
    \put(0.48070314,0.56027629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{communication_table_qubit.pdf}}%
    \put(0.66661229,0.56027629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{communication_table_qubit.pdf}}%
    \put(0.6666122,0.7461853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{communication_table_qubit.pdf}}%
  \end{picture}%
\endgroup%


==> communication_table_rebit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'communication_table_rebit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.55905512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15555556)%
    \put(0.17344907,0.20872735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{communication_table_rebit.pdf}}%
    \put(0.1088849,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{communication_table_rebit.pdf}}%
    \put(0.84831696,0.03461711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(-0.02286751,0.90766127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{communication_table_rebit.pdf}}%
    \put(0.29479404,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{communication_table_rebit.pdf}}%
    \put(0.48070314,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{communication_table_rebit.pdf}}%
    \put(0.66661229,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{communication_table_rebit.pdf}}%
    \put(0.29479404,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{communication_table_rebit.pdf}}%
    \put(0.48070314,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{communication_table_rebit.pdf}}%
    \put(0.66661229,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{communication_table_rebit.pdf}}%
    \put(0.48070314,0.56027629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{communication_table_rebit.pdf}}%
    \put(0.66661229,0.56027629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{communication_table_rebit.pdf}}%
    \put(0.6666122,0.7461853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{communication_table_rebit.pdf}}%
  \end{picture}%
\endgroup%


==> impossible_communication_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'impossible_communication_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.55905512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15555556)%
    \put(0.17344907,0.20872735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{impossible_communication_1.pdf}}%
    \put(0.1088849,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{impossible_communication_1.pdf}}%
    \put(0.84831696,0.03461711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(-0.02286751,0.90766127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{impossible_communication_1.pdf}}%
    \put(0.29479404,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{impossible_communication_1.pdf}}%
    \put(0.48070314,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{impossible_communication_1.pdf}}%
    \put(0.66661229,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{impossible_communication_1.pdf}}%
    \put(0.29479404,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{impossible_communication_1.pdf}}%
    \put(0.48070314,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{impossible_communication_1.pdf}}%
    \put(0.66661229,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{impossible_communication_1.pdf}}%
    \put(0.48070314,0.56027629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{impossible_communication_1.pdf}}%
    \put(0.66661229,0.56027629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{impossible_communication_1.pdf}}%
    \put(0.6666122,0.7461853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{impossible_communication_1.pdf}}%
  \end{picture}%
\endgroup%


==> impossible_communication_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'impossible_communication_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.55905512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15555556)%
    \put(0.17344907,0.20872735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{impossible_communication_2.pdf}}%
    \put(0.1088849,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{impossible_communication_2.pdf}}%
    \put(0.84831696,0.03461711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(-0.02286751,0.90766127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{impossible_communication_2.pdf}}%
    \put(0.29479404,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{impossible_communication_2.pdf}}%
    \put(0.48070314,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{impossible_communication_2.pdf}}%
    \put(0.66661229,0.18845825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{impossible_communication_2.pdf}}%
    \put(0.29479404,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{impossible_communication_2.pdf}}%
    \put(0.48070314,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{impossible_communication_2.pdf}}%
    \put(0.66661229,0.37436727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{impossible_communication_2.pdf}}%
    \put(0.48070314,0.56027629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{impossible_communication_2.pdf}}%
    \put(0.66661229,0.56027629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{impossible_communication_2.pdf}}%
    \put(0.6666122,0.7461853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5-4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{impossible_communication_2.pdf}}%
  \end{picture}%
\endgroup%

